Task Scarcity and Label Leakage in Relational Transfer Learning

Training relational foundation models requires learning representations that transfer across tasks, yet available supervision is typically limited to a small number of prediction targets per database. This task scarcity causes learned representations to encode task-specific shortcuts that degrade transfer even within the same schema, a problem we call label leakage. We study this using K-Space, a modular architecture combining frozen pretrained tabular encoders with a lightweight message-passing core. To suppress leakage, we introduce a gradient projection method that removes label-predictive directions from representation updates. On RelBench, this improves within-dataset transfer by +0.145 AUROC on average, often recovering near single-task performance. Our results suggest that limited task diversity, not just limited data, constrains relational foundation models.

==> tikz/arch.tex <==
\begin{tikzpicture}[font=\small\figtree, yscale=0.81, xscale=0.9, transform shape]
\tikzset{
  conn/.style={draw=ksFrame, thick},
  projfill/.style={draw=ksFrame, fill=ksLinear!18, thick},
  blockstyle/.style={draw=ksFrame, fill=ksBlock!80, thick,
                     minimum width=3.4cm, minimum height=3.4cm, align=center},
  miniblock/.style={draw=ksFrame, fill=ksBlock!20, thick,
                    minimum width=1.2cm, minimum height=1.8cm, align=center},
  lane/.style={draw=ksFrame, thick},
  addnode/.style={draw=ksFrame, circle, inner sep=0pt,
                  minimum size=9pt, thick, fill=white},
  contbox/.style={draw=ksFrame, thick, fill=ksBlock!40},
  thinblock/.style={thick, minimum width=3.0cm, minimum height=0.5cm, align=center},
  blk/.style={thinblock, draw=ksMain,  fill=ksMain!10},
  gcnblk/.style={thinblock, draw=ksGCN, fill=ksGCN!12},
  ffblk/.style={thinblock, draw=ksFF,  fill=ksFF!12},
  zoom/.style={draw=ksFrame!60, thick, dashed},
  gcnblk2/.style={thinblock, draw=ksGCN2, fill=ksGCN2!18},
  linear/.style={thinblock, draw=ksLinear, fill=ksLinear!18},
}

% ---------------------------------------------------------
% Left column: projections + Hetero (SMPNN) block
% ---------------------------------------------------------

% Input projection (inverted trapezoid)
\begin{scope}[shift={(0,0.3)}]
  \coordinate (inputtop) at (0,0.5);
  \path[projfill]
    (-1.7,0.5) -- (1.7,0.5) -- (1.2,-0.5) -- (-1.2,-0.5) -- cycle;
  \node at (0,0) {Input Projection};
\end{scope}

\coordinate (inputbot) at (0,-0.2);

% Hetero (SMPNN) block
\node[blockstyle] (smpnn) at (0,3.3) {%
  \begin{minipage}[t][3cm][t]{2.8cm}
    \centering
    Hetero Block
  \end{minipage}
};

\node at (-2.2,3.2) {\Large $N\times$};

\node[miniblock] (rev) at (-0.9,2.9) {REV\\Block};
\node[miniblock] (fwd) at (0.9,2.9) {FWD\\Block};

\coordinate (hetero_in)  at (0,1.6);
\coordinate (hetero_out) at (0,5.0);

\coordinate (hetero_start) at (0,1.7);
\coordinate (hetero_split) at (0,1.85);
\coordinate (hetero_end)   at (0,4.5);

\node[addnode] (hetero_add) at (0,4.0) {$+$};

% Skip and parallel paths inside Hetero block
\draw[conn]    (hetero_start) -- (hetero_split);
\draw[conn]    (hetero_split) -- (hetero_add.south);
\draw[conn,->] (hetero_add.north) -- (hetero_end);

\draw[conn] (hetero_split) -| (rev.south);
\draw[conn] (rev.north)   |- (hetero_add.west);

\draw[conn] (hetero_split) -| (fwd.south);
\draw[conn] (fwd.north)   |- (hetero_add.east);

% RoPE between Input Projection and Hetero block
\node[blk, minimum width=3.4cm] (rope) at (0,1.2) {RoPE};

\draw[conn] (inputtop) -- (rope.south);
\draw[conn] (rope.north) -- (hetero_in);

% Output projection (upright trapezoid)
\begin{scope}[shift={(0,5.7)}]
  \coordinate (outbot) at (0,-0.5);
  \coordinate (outtop) at (0,0.5);
  \path[projfill]
    (-1.2,0.5) -- (1.2,0.5) -- (1.7,-0.5) -- (-1.7,-0.5) -- cycle;
  \node at (0,0) {Output projection};
\end{scope}

\draw[conn] (hetero_out) -- (0,5.2);

% ---------------------------------------------------------
% Middle column: SMPNN block internals (brought closer)
% ---------------------------------------------------------

\begin{scope}[shift={(4.4,0.0)}]

  \path[contbox] (-2.0,0) rectangle (1.8,5.5);

  \node[blk]     (ln1)    at (0,0.8)  {Layer Norm};
  \node[gcnblk]  (gcn1)   at (0,1.4)  {GCN};
  \node[blk]     (scale1) at (0,2.0)  {Scale};
  \node[addnode] (add1)   at (0,2.6)  {$+$};

  \node[blk]     (ln2)    at (0,3.2)  {Layer Norm};
  \node[ffblk]   (ff2)    at (0,4.0)  {Pointwise\\Feedforward};
  \node[blk]     (scale2) at (0,4.8)  {Scale};

  % Main lane and first residual
  \coordinate (mid_in) at (0,0.1);
  \draw[lane] (mid_in) -- ++(0,0.2) coordinate (splitA);
  \draw[lane] (splitA)       -- (ln1.south);
  \draw[lane] (ln1.north)    -- (gcn1.south);
  \draw[lane] (gcn1.north)   -- (scale1.south);
  \draw[lane] (scale1.north) -- (add1.south);

  \coordinate (railA) at (-1.7,2.6);
  \draw[lane] (splitA) -| (railA) -- (add1.west);

  % Second stage
  \draw[lane] (add1.north)  -- (ln2.south);
  \draw[lane] (ln2.north)   -- (ff2.south);
  \draw[lane] (ff2.north)   -- (scale2.south);
  \draw[lane,->] (scale2.north) -- ++(0,0.3);

  \node at (-0.15,5.7) {\normalsize Modified SMPNN Block};

\end{scope}

% Zoom from SMPNN block to middle column (shortened)
\draw[zoom, draw=gray] (1.5,2.0) -- (2.4,0.0);
\draw[zoom, draw=gray] (1.5,3.8) -- (2.4,5.5);

% ---------------------------------------------------------
% Right column: GCN and Pointwise FF zooms (brought closer)
% ---------------------------------------------------------

\begin{scope}[shift={(8.4,0.0)}]

  % GCN zoom
  \node at (-1.4,2.8) {\normalsize GCN};
  \path[gcnblk] (-1.8,0.2) rectangle (1.8,2.6);

  \node[linear]  (ln1)    at (0,0.8)  {Linear Projection};
  \node[gcnblk2] (gcn1)   at (0,1.4)  {GCNConv / GATv2};
  \node[blk]     (scale1) at (0,2.0)  {SiLU};

  \coordinate (mid_in) at (0.0,0.3);
  \draw[lane]    (mid_in)       -- (ln1.south);
  \draw[lane]    (ln1.north)    -- (gcn1.south);
  \draw[lane]    (gcn1.north)   -- (scale1.south);
  \draw[lane,->] (scale1.north) -- ++(0,0.25);

  % Pointwise FF zoom
  \node at (-0.8,5.5) {\normalsize Pointwise FF};
  \path[ffblk] (-1.8,3.5) rectangle (1.8,5.3);

  \node[linear] (ln2)    at (0,4.1) {Linear Projection};
  \node[blk]    (scale2) at (0,4.7) {SiLU};

  \coordinate (mid_in_2) at (0.0,3.6);
  \draw[lane]    (mid_in_2)     -- (ln2.south);
  \draw[lane]    (ln2.north)    -- (scale2.south);
  \draw[lane,->] (scale2.north) -- ++(0,0.25);

\end{scope}

% Zooms from middle column to right column (shortened)
\draw[zoom, draw=ksGCN] (5.9,1.15) -- (6.6,0.2);
\draw[zoom, draw=ksGCN] (5.9,1.65) -- (6.6,2.6);

\draw[zoom, draw=ksFF] (5.9,3.6) -- (6.6,3.5);
\draw[zoom, draw=ksFF] (5.9,4.42) -- (6.6,5.3);

% ---------------------------------------------------------
% Global horizontal bands (heads + TabICL parameters)
% ---------------------------------------------------------

\def\figXmin{-1.6}
\def\figXmax{10.2}
\pgfmathsetmacro{\myx}{(\figXmax-2.8)/2 + 2.8}

% Top bands: Adversarial Head + Predictor (brought down)
\def\topYmin{6.6}
\def\topYmax{7.1}

\path[draw=ksLinear, line width=0.5pt, fill=ksLinear!18]
  (\figXmin,\topYmin) rectangle (1.6,\topYmax);
\node at (0.0,6.85) {Adversarial Head};

\path[draw=ksParam, line width=0.5pt, fill=ksParam!80]
  (2.8,\topYmin) rectangle (\figXmax,\topYmax);

\coordinate (topPredL) at (2.8+0.3,6.85);
\coordinate (topPredR) at (\figXmax-0.3,6.85);

\node[anchor=west] at (topPredL) {[TabICL] Predictor};
\node[anchor=east] at (topPredR) {25.78M \phantom{aaa}};
\node[anchor=east] at (topPredR) {\color{ksSnow}\SnowflakeChevron};

% Output projection to both heads
\coordinate (out_split) at (0,6.4);
\coordinate (adv_in)    at (0.0,\topYmin);
\coordinate (pred_in)   at (\myx,\topYmin);

\coordinate (adv_knee)  at (0.0,6.4);
\coordinate (pred_knee) at (\myx,6.4);

\draw[conn] (outtop) -- (out_split);

\draw[conn]    (out_split) -- (0,6.2);
\draw[conn] (0,6.4) -- (adv_knee) -- (adv_in);

\draw[conn]    (out_split) -- (0,6.4);
\draw[conn] (0,6.4) -- (pred_knee) -- (pred_in);

% Arrows above heads (shortened)
\coordinate (adv_head_top)  at (0.0,\topYmax);
\coordinate (pred_head_top) at (\myx,\topYmax);

\coordinate (adv_arrow_end)  at (0.0,7.4);
\coordinate (pred_arrow_end) at (\myx,7.4);

\draw[conn,->] (adv_head_top)  -- (adv_arrow_end);
\draw[conn,->] (pred_head_top) -- (pred_arrow_end);

\node[anchor=south] at (adv_arrow_end)  {Label Prediction};
\node[anchor=south] at (pred_arrow_end) {In-Context Label Prediction};

% ---------------------------------------------------------
% Bottom bands: TabICL embedder and inputs (brought up)
% ---------------------------------------------------------

\def\botYmin{-1.4}
\def\botYmax{-0.9}
\def\tabFeatYmin{-2.2}
\def\tabFeatYmax{-1.7}

\node at (-1.3,-1.1) {Time Features};
\node at (1.2,-1.1) {RWPE};

\node at (\myx,-1.9) {Table Features};

\path[draw=ksParam, line width=0.5pt, fill=ksParam!80]
  (2.8,\botYmin) rectangle (\figXmax,\botYmax);

\coordinate (botMainL) at (3.1,-1.15);
\coordinate (botMainR) at (\figXmax-0.3,-1.15);

\node[anchor=west] at (botMainL)
  {[TabICL] Encoder};
\node[anchor=east] at (botMainR) {1.28M \phantom{aaa}};
\node[anchor=east] at (botMainR) {\color{ksSnow}\SnowflakeChevron};

\coordinate (tabfeat_out)  at (\myx,\tabFeatYmax);
\coordinate (time_out)     at (-1.3,\botYmax);
\coordinate (rwpe_out)     at ( 1.2,\botYmax);
\coordinate (tabicl_out)   at ( \myx,\botYmax);
\coordinate (tabicl_in)    at ( \myx,\botYmin);
\coordinate (in_split)     at (0,-0.6);
\coordinate (time_knee)    at (-1.3,-0.6);
\coordinate (rwpe_knee)    at ( 1.2,-0.6);
\coordinate (tabicl_knee)  at ( \myx,-0.6);

\draw[conn]   (time_out)   -- (time_knee)   -- (in_split);
\draw[conn]   (rwpe_out)   -- (rwpe_knee)   -- (in_split);
\draw[conn]   (tabicl_out) -- (tabicl_knee) -- (in_split);
\draw[conn]   (tabfeat_out) -- (tabicl_in);
\draw[conn,->](in_split) -- (inputbot);

\end{tikzpicture}



==> tikz/grad.tex <==
\begin{tikzpicture}[font=\footnotesize,>=stealth]
  \tikzset{
    axis/.style={->, line width=1.5pt, draw=black!10},
    sample/.style={circle, fill=black, inner sep=2pt},
    gradICL/.style={->, line width=1.8pt, color=green!60!black},
    gradAdv/.style={->, line width=1.8pt, color=red!65!black},
    gradICLRes/.style={->, line width=1.6pt, color=green!40!black},
    projLine/.style={dashed, line width=1.2pt, draw=gray!60}
  }

  \begin{scope}[yshift=0.7cm]
    % Axes
    \draw[axis] (0.6,2) -- (6.2,2);
    \draw[axis] (2.8,0.6) -- (2.8,4.0);

    % Sample points
    \coordinate (x1) at (2.1,1.3);
    \coordinate (x2) at (3.3,3.0);
    \coordinate (x3) at (4.5,1.4);

    % Adversary gradients (slightly different directions)
    \coordinate (x1AdvTip) at ($(x1)+(0.55,0.70)$);
    \coordinate (x2AdvTip) at ($(x2)+(0.25,0.55)$);
    \coordinate (x3AdvTip) at ($(x3)+(0.85,0.80)$);

    % ICL gradients
    \coordinate (x1IclTip) at ($(x1)+(-0.50,1.00)$);
    \coordinate (x2IclTip) at ($(x2)+(-0.60,0.20)$); % angle > 90° w.r.t. adv
    \coordinate (x3IclTip) at ($(x3)+(-0.40,0.90)$);

    % Projections (only where inner product > 0)
    \coordinate (x1Proj) at ($(x1)+(0.2950,0.3754)$);
    \coordinate (x3Proj) at ($(x3)+(0.2371,0.2231)$);

    % Gray dashed connectors: ICL tip -> projection on adv direction
    \draw[projLine] (x1IclTip) -- (x1Proj);
    \draw[projLine] (x3IclTip) -- (x3Proj);

    % Draw adversary gradients
    \draw[gradAdv] (x1) -- (x1AdvTip);
    \draw[gradAdv] (x2) -- (x2AdvTip);
    \draw[gradAdv] (x3) -- (x3AdvTip);

    % Draw ICL gradients
    \draw[gradICL] (x1) -- (x1IclTip);
    \draw[gradICL] (x2) -- (x2IclTip);
    \draw[gradICL] (x3) -- (x3IclTip);

    % Resulting (orthogonalized) ICL gradients: g_ICL - proj_adv(g_ICL)
    \coordinate (x1ResTip) at ($(x1)+(-0.7950,0.6246)$);
    \coordinate (x2ResTip) at (x2IclTip); % no change at x2 (no projection)
    \coordinate (x3ResTip) at ($(x3)+(-0.6371,0.6769)$);

    \draw[gradICLRes] (x1) -- (x1ResTip);
    \draw[gradICLRes] (x2) -- (x2ResTip);
    \draw[gradICLRes] (x3) -- (x3ResTip);

    % Sample points on top
    \node[sample] at (x1) {};
    \node[sample] at (x2) {};
    \node[sample] at (x3) {};

    % Sample labels
    \node[anchor=north east] at ($(x1)+(-0.05,-0.05)$) {$x_1$};
    \node[anchor=south east] at ($(x2)+(0.05,-0.5)$)  {$x_2$};
    \node[anchor=north west] at ($(x3)+(0.05,-0.05)$)  {$x_3$};
  \end{scope}

  % Algorithm block (projected gradient per query)
  \node[anchor=south west, align=left, font=\scriptsize] at (6.2,2.4) {%
    \begin{minipage}{0.4125\linewidth}
    \begin{algorithmic}
    \If{$\big\langle \nabla_h \ell_{\mathrm{ICL}}(x_i),
                 \nabla_h \ell_{\mathrm{adv}}(x_i) \big\rangle > 0$}
      \State $\alpha \gets
      \dfrac{\big\langle \nabla_h \ell_{\mathrm{ICL}}(x_i),
                      \nabla_h \ell_{\mathrm{adv}}(x_i) \big\rangle}
             {\big\| \nabla_h \ell_{\mathrm{adv}}(x_i) \big\|_2^2}$
      \State $\tilde{\nabla}_h \ell_{\mathrm{ICL}}(x_i)
      \gets \nabla_h \ell_{\mathrm{ICL}}(x_i)
            - \alpha \,\nabla_h \ell_{\mathrm{adv}}(x_i)$
    \Else
      \State $\tilde{\nabla}_h \ell_{\mathrm{ICL}}(x_i)
      \gets \nabla_h \ell_{\mathrm{ICL}}(x_i)$
    \EndIf
    \end{algorithmic}
    \end{minipage}
  };

  % Legend
  \draw[gradICL]    (7.8,2) -- ++(0.9,0);
  \node[anchor=west] at (8.8,2)
    {$\nabla_h \ell_{\text{ICL}}(x_i)$};

  \draw[gradAdv]    (7.8,1.7) -- ++(0.9,0);
  \node[anchor=west] at (8.8,1.7)
    {$\nabla_h \ell_{\text{adv}}(x_i)$};

  \draw[gradICLRes] (7.8,1.4) -- ++(0.9,0);
  \node[anchor=west] at (8.8,1.4)
    {$\tilde{\nabla}_h \ell_{\text{ICL}}(x_i)$};
\end{tikzpicture}
